Spin dynamics in the diluted ferromagnetic Kondo lattice model

The interplay of disorder and competing interactions is investigated in the carrier-induced ferromagnetic state of the Kondo lattice model within a numerical finite-size study in which disorder is treated exactly. Competition between impurity spin couplings, stability of the ferromagnetic state, and magnetic transition temperature are quantitatively investigated in terms of magnon properties for different models including dilution, disorder, and weakly-coupled spins. A strong optimization is obtained for T_c at hole doping p << x, highlighting the importance of compensation in diluted magnetic semiconductors. The estimated T_c is in good agreement with experimental results for Ga_{1-x}Mn_x As for corresponding impurity concentration, hole bandwidth, and compensation. Finite-temperature spin dynamics is quantitatively studied within a locally self-consistent magnon renormalization scheme, which yields a substantial enhancement in T_c due to spin clustering, and highlights the nearly-paramagnetic spin dynamics of weakly-coupled spins. The large enhancement in density of low-energy magnetic excitations due to disorder and competing interactions results in a strong thermal decay of magnetization, which fits well with the Bloch form M_0(1-BT^{3/2}) at low temperature, with B of same order of magnitude as obtained in recent squid magnetization measurements on Ga_{1-x}Mn_x As samples.

==> chipm1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{chipm1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3620,784)(636,-2686)
\put(636,-2411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal G}^{+-}_{IJ}$}%
}}}
\put(1276,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(1771,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(2561,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(2251,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}
\put(3601,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J$}%
}}}
\put(3256,-2571){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J$}%
}}}
\end{picture}

